Casimir-like tunneling-induced electronic forces

We study the quantum forces that act between two nearby conductors due to electronic tunneling. We derive an expression for these forces by calculating the flux of momentum arising from the overlap of evanescent electronic fields. Our result is written in terms of the electronic reflection amplitudes of the conductors and it has the same structure as Lifshitz's formula for the electromagnetically mediated Casimir forces. We evaluate the tunneling force between two semiinfinite conductors and between two thin films separated by an insulating gap. We discuss some applications of our results.

==> FvsPhi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: FvsPhi.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Oct  6 20:38:35 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 376 M
31 0 V
2869 0 R
-31 0 V
550 476 M
31 0 V
2869 0 R
-31 0 V
550 527 M
31 0 V
2869 0 R
-31 0 V
550 551 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 627 M
31 0 V
2869 0 R
-31 0 V
550 727 M
31 0 V
2869 0 R
-31 0 V
550 778 M
31 0 V
2869 0 R
-31 0 V
550 803 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 879 M
31 0 V
2869 0 R
-31 0 V
550 979 M
31 0 V
2869 0 R
-31 0 V
550 1030 M
31 0 V
2869 0 R
-31 0 V
550 1054 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1130 M
31 0 V
2869 0 R
-31 0 V
550 1230 M
31 0 V
2869 0 R
-31 0 V
550 1281 M
31 0 V
2869 0 R
-31 0 V
550 1306 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1381 M
31 0 V
2869 0 R
-31 0 V
550 1481 M
31 0 V
2869 0 R
-31 0 V
550 1533 M
31 0 V
2869 0 R
-31 0 V
550 1557 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1633 M
31 0 V
2869 0 R
-31 0 V
550 1733 M
31 0 V
2869 0 R
-31 0 V
550 1784 M
31 0 V
2869 0 R
-31 0 V
550 1809 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1884 M
31 0 V
2869 0 R
-31 0 V
550 1984 M
31 0 V
2869 0 R
-31 0 V
550 2036 M
31 0 V
2869 0 R
-31 0 V
550 2060 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
840 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1130 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1420 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1710 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2000 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2290 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2580 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2870 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3160 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
LTb
LTb
1.000 UP
LTb
LTb
LTb
LTb
1.000 UL
LT0
553 1338 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
4 0 V
3 0 V
4 -1 V
4 0 V
5 0 V
5 -1 V
5 0 V
6 -1 V
7 0 V
7 -1 V
9 -1 V
9 0 V
9 -1 V
11 -1 V
12 -1 V
13 -1 V
15 -1 V
16 -1 V
17 -2 V
19 -1 V
22 -2 V
23 -2 V
25 -2 V
28 -2 V
31 -2 V
34 -3 V
38 -3 V
41 -3 V
45 -4 V
50 -3 V
55 -5 V
60 -4 V
67 -5 V
73 -6 V
80 -6 V
88 -7 V
97 -7 V
107 -8 V
118 -9 V
129 -10 V
142 -10 V
157 -12 V
172 -13 V
189 -15 V
208 -15 V
229 -18 V
252 -19 V
129 -10 V
1.000 UL
LT1
553 1383 M
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
4 0 V
3 -1 V
4 0 V
4 -1 V
5 0 V
5 0 V
5 -1 V
6 -1 V
7 0 V
7 -1 V
9 -1 V
9 0 V
9 -1 V
11 -1 V
12 -1 V
13 -2 V
15 -1 V
16 -2 V
17 -1 V
19 -2 V
22 -2 V
23 -2 V
25 -2 V
28 -3 V
31 -3 V
34 -3 V
38 -3 V
41 -4 V
45 -4 V
50 -5 V
55 -4 V
60 -6 V
67 -6 V
73 -6 V
80 -7 V
88 -8 V
97 -8 V
107 -10 V
118 -10 V
129 -11 V
142 -12 V
157 -13 V
172 -15 V
189 -16 V
208 -18 V
229 -19 V
252 -22 V
129 -11 V
1.000 UL
LT2
553 1467 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
5 0 V
5 -1 V
5 -1 V
6 -1 V
7 -1 V
7 -1 V
9 -1 V
9 -2 V
9 -1 V
11 -2 V
12 -2 V
13 -2 V
15 -2 V
16 -2 V
17 -3 V
19 -3 V
22 -3 V
23 -3 V
25 -4 V
28 -4 V
31 -4 V
34 -5 V
38 -6 V
41 -6 V
45 -6 V
50 -7 V
55 -8 V
60 -8 V
67 -9 V
73 -10 V
80 -11 V
88 -12 V
97 -13 V
107 -14 V
118 -15 V
129 -17 V
142 -18 V
157 -20 V
172 -22 V
189 -23 V
208 -26 V
229 -29 V
252 -31 V
129 -15 V
1.000 UL
LT3
553 1568 M
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
5 -2 V
5 -1 V
5 -2 V
6 -2 V
7 -2 V
7 -2 V
9 -3 V
9 -3 V
9 -3 V
11 -3 V
12 -4 V
13 -4 V
15 -5 V
16 -5 V
17 -5 V
19 -6 V
22 -6 V
23 -7 V
25 -8 V
28 -8 V
31 -9 V
34 -10 V
38 -10 V
41 -12 V
45 -12 V
50 -14 V
55 -14 V
60 -15 V
67 -17 V
73 -18 V
80 -19 V
88 -21 V
97 -22 V
107 -23 V
118 -26 V
129 -27 V
142 -30 V
157 -32 V
172 -35 V
189 -37 V
208 -42 V
229 -44 V
252 -50 V
129 -25 V
1.000 UL
LT4
553 1691 M
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
2 -2 V
1 -2 V
3 -2 V
2 -2 V
3 -3 V
2 -2 V
4 -3 V
3 -3 V
4 -4 V
4 -3 V
5 -5 V
5 -4 V
5 -5 V
6 -6 V
7 -5 V
7 -7 V
9 -7 V
9 -8 V
9 -8 V
11 -9 V
12 -9 V
13 -11 V
15 -11 V
16 -12 V
17 -13 V
19 -14 V
22 -14 V
23 -16 V
25 -16 V
28 -17 V
31 -18 V
34 -19 V
38 -20 V
41 -21 V
45 -22 V
50 -23 V
55 -25 V
60 -26 V
67 -27 V
73 -29 V
80 -31 V
88 -33 V
97 -35 V
107 -39 V
118 -41 V
129 -45 V
142 -50 V
157 -54 V
172 -59 V
189 -65 V
208 -71 V
229 -78 V
252 -86 V
129 -44 V
1.000 UL
LT5
553 1983 M
29 -10 V
29 -9 V
30 -10 V
29 -10 V
29 -10 V
29 -10 V
30 -10 V
29 -10 V
29 -9 V
30 -10 V
29 -10 V
29 -10 V
29 -10 V
30 -10 V
29 -9 V
29 -10 V
29 -10 V
30 -10 V
29 -10 V
29 -10 V
29 -10 V
30 -9 V
29 -10 V
29 -10 V
29 -10 V
30 -10 V
29 -10 V
29 -10 V
30 -9 V
29 -10 V
29 -10 V
29 -10 V
30 -10 V
29 -10 V
29 -10 V
29 -9 V
30 -10 V
29 -10 V
29 -10 V
29 -10 V
30 -10 V
29 -10 V
29 -9 V
30 -10 V
29 -10 V
29 -10 V
29 -10 V
30 -10 V
29 -10 V
29 -9 V
29 -10 V
30 -10 V
29 -10 V
29 -10 V
29 -10 V
30 -10 V
29 -9 V
29 -10 V
29 -10 V
30 -10 V
29 -10 V
29 -10 V
30 -10 V
29 -9 V
29 -10 V
29 -10 V
30 -10 V
29 -10 V
29 -10 V
29 -10 V
30 -9 V
29 -10 V
29 -10 V
29 -10 V
30 -10 V
29 -10 V
29 -10 V
29 -9 V
30 -10 V
29 -10 V
29 -10 V
30 -10 V
29 -10 V
29 -10 V
29 -9 V
30 -10 V
29 -10 V
29 -10 V
29 -10 V
30 -10 V
29 -10 V
29 -9 V
29 -10 V
30 -10 V
29 -10 V
29 -10 V
29 -10 V
30 -9 V
29 -10 V
1.000 UL
LT6
553 1054 M
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
29 -1 V
30 0 V
29 -1 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
29 -1 V
30 -1 V
29 0 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
29 -1 V
29 -1 V
30 -1 V
29 -1 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1420,979){\makebox(0,0)[r]{$\propto F_1(0.1)$}}%
\put(2725,1557){\makebox(0,0)[r]{$\propto F_1(10)$}}%
\put(608,1230){\makebox(0,0)[l]{$\tilde W=0.1$}}%
\put(695,1657){\makebox(0,0)[l]{$\tilde W=10$}}%
\put(2000,50){\makebox(0,0){Distance $k_F L$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Force $-(k_F^3/2E_F) F/\mathcal A$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 1}}%
\put(3160,200){\makebox(0,0){ 0.9}}%
\put(2870,200){\makebox(0,0){ 0.8}}%
\put(2580,200){\makebox(0,0){ 0.7}}%
\put(2290,200){\makebox(0,0){ 0.6}}%
\put(2000,200){\makebox(0,0){ 0.5}}%
\put(1710,200){\makebox(0,0){ 0.4}}%
\put(1420,200){\makebox(0,0){ 0.3}}%
\put(1130,200){\makebox(0,0){ 0.2}}%
\put(840,200){\makebox(0,0){ 0.1}}%
\put(550,200){\makebox(0,0){ 0}}%
\put(500,2060){\makebox(0,0)[r]{ 10}}%
\put(500,1809){\makebox(0,0)[r]{ 1}}%
\put(500,1557){\makebox(0,0)[r]{ 0.1}}%
\put(500,1306){\makebox(0,0)[r]{ 0.01}}%
\put(500,1054){\makebox(0,0)[r]{ 0.001}}%
\put(500,803){\makebox(0,0)[r]{ 1e-04}}%
\put(500,551){\makebox(0,0)[r]{ 1e-05}}%
\put(500,300){\makebox(0,0)[r]{ 1e-06}}%
\end{picture}%
\endgroup
\endinput


==> FvsPhiL0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: FvsPhiL0.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Oct  7 10:01:36 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 593 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 887 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1180 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1473 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1767 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 2060 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
795 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1090 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1385 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1680 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1975 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2270 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2565 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2860 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3155 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
LTb
LTb
1.000 UP
LTb
LTb
LTb
1.000 UL
LT0
530 2020 M
2 -1 V
4 -1 V
3 -1 V
4 -1 V
5 -2 V
4 -1 V
5 -2 V
6 -2 V
7 -2 V
7 -2 V
7 -3 V
9 -3 V
9 -3 V
10 -3 V
11 -4 V
13 -4 V
13 -5 V
15 -5 V
16 -5 V
18 -6 V
20 -7 V
22 -7 V
24 -8 V
27 -9 V
29 -10 V
32 -11 V
35 -12 V
38 -13 V
43 -14 V
47 -15 V
51 -18 V
57 -19 V
62 -21 V
69 -23 V
75 -25 V
83 -28 V
91 -30 V
100 -34 V
111 -37 V
121 -41 V
134 -44 V
147 -49 V
161 -55 V
178 -59 V
195 -65 V
215 -72 V
237 -79 V
260 -87 V
1.000 UL
LT1
530 1739 M
2 -8 V
4 -8 V
3 -9 V
4 -10 V
5 -10 V
4 -12 V
5 -13 V
6 -14 V
7 -15 V
7 -16 V
7 -18 V
9 -20 V
9 -21 V
10 -23 V
11 -24 V
13 -27 V
13 -28 V
15 -31 V
16 -33 V
18 -35 V
20 -37 V
22 -40 V
24 -42 V
27 -44 V
29 -46 V
32 -48 V
35 -50 V
38 -50 V
43 -52 V
47 -52 V
51 -52 V
57 -52 V
62 -49 V
69 -47 V
75 -43 V
83 -39 V
91 -34 V
100 -27 V
111 -19 V
121 -11 V
134 -3 V
147 8 V
161 17 V
178 26 V
195 36 V
215 44 V
237 53 V
260 58 V
1.000 UL
LT2
530 1798 M
2 -5 V
4 -6 V
3 -7 V
4 -8 V
5 -7 V
4 -9 V
5 -9 V
6 -10 V
7 -11 V
7 -12 V
7 -12 V
9 -14 V
9 -14 V
10 -15 V
11 -16 V
13 -17 V
13 -18 V
15 -18 V
16 -19 V
18 -20 V
20 -20 V
22 -21 V
24 -20 V
27 -20 V
29 -20 V
32 -19 V
35 -17 V
38 -16 V
43 -13 V
47 -12 V
51 -8 V
57 -5 V
62 -1 V
69 3 V
75 7 V
83 11 V
91 16 V
100 19 V
111 24 V
121 26 V
134 29 V
147 32 V
161 32 V
178 34 V
195 35 V
215 34 V
237 33 V
260 33 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1090,1473){\makebox(0,0){$F(k_F L=0.2)$}}%
\put(1975,652){\makebox(0,0){$F(k_F L=0.1)$}}%
\put(1090,1913){\makebox(0,0)[l]{$F(k_F L = 0)/10$}}%
\put(1975,50){\makebox(0,0){Work Function $W/2E_F$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Force $(k_F^3/2E_F)(F/\mathcal A)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 10}}%
\put(3155,200){\makebox(0,0){ 9}}%
\put(2860,200){\makebox(0,0){ 8}}%
\put(2565,200){\makebox(0,0){ 7}}%
\put(2270,200){\makebox(0,0){ 6}}%
\put(1975,200){\makebox(0,0){ 5}}%
\put(1680,200){\makebox(0,0){ 4}}%
\put(1385,200){\makebox(0,0){ 3}}%
\put(1090,200){\makebox(0,0){ 2}}%
\put(795,200){\makebox(0,0){ 1}}%
\put(500,200){\makebox(0,0){ 0}}%
\put(450,2060){\makebox(0,0)[r]{ 0}}%
\put(450,1767){\makebox(0,0)[r]{-0.01}}%
\put(450,1473){\makebox(0,0)[r]{-0.02}}%
\put(450,1180){\makebox(0,0)[r]{-0.03}}%
\put(450,887){\makebox(0,0)[r]{-0.04}}%
\put(450,593){\makebox(0,0)[r]{-0.05}}%
\put(450,300){\makebox(0,0)[r]{-0.06}}%
\end{picture}%
\endgroup
\endinput


==> fFvsL.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fFvsL.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Oct 14 11:08:36 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 520 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 740 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 960 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1180 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1400 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1620 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1840 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 2060 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
768 300 M
0 31 V
0 1729 R
0 -31 V
896 300 M
0 31 V
0 1729 R
0 -31 V
986 300 M
0 31 V
0 1729 R
0 -31 V
1057 300 M
0 31 V
0 1729 R
0 -31 V
1114 300 M
0 31 V
0 1729 R
0 -31 V
1163 300 M
0 31 V
0 1729 R
0 -31 V
1205 300 M
0 31 V
0 1729 R
0 -31 V
1242 300 M
0 31 V
0 1729 R
0 -31 V
1275 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1493 300 M
0 31 V
0 1729 R
0 -31 V
1621 300 M
0 31 V
0 1729 R
0 -31 V
1711 300 M
0 31 V
0 1729 R
0 -31 V
1782 300 M
0 31 V
0 1729 R
0 -31 V
1839 300 M
0 31 V
0 1729 R
0 -31 V
1888 300 M
0 31 V
0 1729 R
0 -31 V
1930 300 M
0 31 V
0 1729 R
0 -31 V
1967 300 M
0 31 V
0 1729 R
0 -31 V
2000 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2218 300 M
0 31 V
0 1729 R
0 -31 V
2346 300 M
0 31 V
0 1729 R
0 -31 V
2436 300 M
0 31 V
0 1729 R
0 -31 V
2507 300 M
0 31 V
0 1729 R
0 -31 V
2564 300 M
0 31 V
0 1729 R
0 -31 V
2613 300 M
0 31 V
0 1729 R
0 -31 V
2655 300 M
0 31 V
0 1729 R
0 -31 V
2692 300 M
0 31 V
0 1729 R
0 -31 V
2725 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2943 300 M
0 31 V
0 1729 R
0 -31 V
3071 300 M
0 31 V
0 1729 R
0 -31 V
3161 300 M
0 31 V
0 1729 R
0 -31 V
3232 300 M
0 31 V
0 1729 R
0 -31 V
3289 300 M
0 31 V
0 1729 R
0 -31 V
3338 300 M
0 31 V
0 1729 R
0 -31 V
3380 300 M
0 31 V
0 1729 R
0 -31 V
3417 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
LTb
LTb
1.000 UP
LTb
LTb
LTb
LTb
LTb
LTb
1.000 UL
LT0
550 1840 M
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
stroke
1198 1840 M
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
stroke
1847 1840 M
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
stroke
2495 1840 M
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
stroke
3144 1840 M
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
1.000 UL
LT1
550 1382 M
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 1 V
6 0 V
6 0 V
stroke
1198 1396 M
7 1 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 1 V
6 0 V
7 0 V
6 1 V
6 0 V
6 1 V
7 0 V
6 0 V
6 1 V
6 0 V
6 1 V
7 0 V
6 1 V
6 0 V
6 1 V
7 0 V
6 1 V
6 0 V
6 1 V
7 0 V
6 1 V
6 0 V
6 1 V
7 0 V
6 1 V
6 0 V
6 1 V
6 1 V
7 0 V
6 1 V
6 0 V
6 1 V
7 1 V
6 0 V
6 1 V
6 1 V
7 1 V
6 0 V
6 1 V
6 1 V
7 1 V
6 0 V
6 1 V
6 1 V
6 1 V
7 1 V
6 0 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 2 V
6 1 V
6 1 V
7 1 V
6 1 V
6 2 V
6 1 V
7 1 V
6 2 V
6 1 V
6 1 V
6 2 V
7 1 V
6 2 V
6 1 V
6 2 V
7 1 V
6 2 V
6 1 V
6 2 V
7 1 V
6 2 V
6 2 V
6 1 V
7 2 V
6 2 V
6 2 V
6 2 V
6 1 V
7 2 V
6 2 V
6 2 V
6 2 V
7 2 V
6 2 V
stroke
1847 1496 M
6 2 V
6 2 V
7 2 V
6 2 V
6 3 V
6 2 V
7 2 V
6 2 V
6 3 V
6 2 V
6 2 V
7 3 V
6 2 V
6 3 V
6 2 V
7 3 V
6 2 V
6 3 V
6 3 V
7 2 V
6 3 V
6 3 V
6 3 V
7 2 V
6 3 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
7 4 V
6 3 V
6 3 V
6 3 V
7 3 V
6 4 V
6 3 V
6 4 V
7 3 V
6 3 V
6 4 V
6 3 V
6 4 V
7 4 V
6 3 V
6 4 V
6 4 V
7 3 V
6 4 V
6 4 V
6 4 V
7 3 V
6 4 V
6 4 V
6 4 V
7 4 V
6 4 V
6 4 V
6 4 V
6 4 V
7 4 V
6 4 V
6 4 V
6 4 V
7 4 V
6 4 V
6 4 V
6 5 V
7 4 V
6 4 V
6 4 V
6 4 V
7 4 V
6 5 V
6 4 V
6 4 V
6 4 V
7 4 V
6 4 V
6 5 V
6 4 V
7 4 V
6 4 V
6 4 V
6 4 V
7 4 V
6 4 V
6 4 V
6 4 V
7 4 V
6 4 V
6 4 V
6 4 V
6 4 V
7 4 V
6 4 V
6 3 V
6 3 V
7 0 V
6 0 V
6 0 V
6 0 V
stroke
2495 1840 M
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
stroke
3144 1840 M
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
1.000 UL
LT2
550 436 M
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 1 V
6 0 V
7 0 V
6 1 V
6 0 V
6 0 V
7 1 V
6 0 V
6 1 V
6 0 V
6 0 V
7 1 V
6 0 V
6 1 V
6 0 V
7 0 V
6 1 V
6 0 V
6 1 V
7 0 V
6 1 V
6 0 V
6 1 V
7 0 V
6 1 V
6 0 V
6 1 V
6 0 V
stroke
1198 460 M
7 1 V
6 0 V
6 1 V
6 1 V
7 0 V
6 1 V
6 0 V
6 1 V
7 1 V
6 0 V
6 1 V
6 1 V
7 0 V
6 1 V
6 1 V
6 1 V
6 0 V
7 1 V
6 1 V
6 1 V
6 0 V
7 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 2 V
7 1 V
6 1 V
6 1 V
6 2 V
7 1 V
6 1 V
6 2 V
6 1 V
6 2 V
7 1 V
6 2 V
6 1 V
6 2 V
7 1 V
6 2 V
6 1 V
6 2 V
7 2 V
6 1 V
6 2 V
6 2 V
7 2 V
6 2 V
6 1 V
6 2 V
6 2 V
7 2 V
6 2 V
6 2 V
6 2 V
7 3 V
6 2 V
6 2 V
6 2 V
7 3 V
6 2 V
6 2 V
6 3 V
6 2 V
7 3 V
6 2 V
6 3 V
6 2 V
7 3 V
6 3 V
6 2 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
6 4 V
7 3 V
6 3 V
6 4 V
6 3 V
7 4 V
6 3 V
stroke
1847 634 M
6 4 V
6 4 V
7 4 V
6 3 V
6 4 V
6 4 V
7 4 V
6 4 V
6 4 V
6 5 V
6 4 V
7 4 V
6 5 V
6 4 V
6 5 V
7 4 V
6 5 V
6 5 V
6 4 V
7 5 V
6 5 V
6 5 V
6 5 V
7 6 V
6 5 V
6 5 V
6 5 V
6 6 V
7 5 V
6 6 V
6 6 V
6 5 V
7 6 V
6 6 V
6 6 V
6 6 V
7 6 V
6 6 V
6 7 V
6 6 V
7 6 V
6 7 V
6 6 V
6 7 V
6 7 V
7 7 V
6 6 V
6 7 V
6 7 V
7 7 V
6 8 V
6 7 V
6 7 V
7 8 V
6 7 V
6 7 V
6 8 V
7 8 V
6 7 V
6 8 V
6 8 V
6 8 V
7 8 V
6 8 V
6 8 V
6 8 V
7 8 V
6 9 V
6 8 V
6 8 V
7 9 V
6 8 V
6 9 V
6 9 V
7 8 V
6 9 V
6 9 V
6 8 V
6 9 V
7 9 V
6 9 V
6 9 V
6 9 V
7 9 V
6 9 V
6 9 V
6 9 V
7 9 V
6 9 V
6 9 V
6 9 V
7 9 V
6 9 V
6 9 V
6 10 V
6 9 V
7 9 V
6 9 V
6 9 V
6 9 V
7 9 V
6 9 V
6 9 V
6 9 V
stroke
2495 1359 M
7 9 V
6 9 V
6 9 V
6 9 V
7 9 V
6 8 V
6 9 V
6 9 V
6 8 V
7 9 V
6 8 V
6 9 V
6 8 V
7 9 V
6 8 V
6 8 V
6 8 V
7 8 V
6 8 V
6 8 V
6 8 V
7 7 V
6 8 V
6 7 V
6 10 V
6 10 V
7 9 V
6 10 V
6 10 V
6 9 V
7 9 V
6 9 V
6 9 V
6 8 V
7 8 V
6 8 V
6 8 V
6 8 V
7 8 V
6 7 V
6 7 V
6 7 V
6 6 V
7 7 V
6 6 V
6 6 V
6 6 V
7 5 V
6 6 V
6 5 V
6 5 V
7 4 V
6 5 V
6 4 V
6 4 V
7 4 V
6 4 V
6 3 V
6 4 V
6 3 V
7 3 V
6 3 V
6 2 V
6 3 V
7 2 V
6 2 V
6 2 V
6 2 V
7 2 V
6 2 V
6 1 V
6 2 V
7 1 V
6 1 V
6 2 V
6 1 V
6 1 V
7 0 V
6 1 V
6 1 V
6 1 V
7 0 V
6 1 V
6 0 V
6 1 V
7 0 V
6 1 V
6 0 V
6 0 V
7 0 V
6 1 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
stroke
3144 1840 M
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
1.000 UL
LT3
550 759 M
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
6 1 V
6 0 V
7 0 V
6 0 V
6 1 V
6 0 V
7 0 V
6 1 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 1 V
6 0 V
6 0 V
7 1 V
6 0 V
6 1 V
6 0 V
7 0 V
6 1 V
6 0 V
6 1 V
7 0 V
6 1 V
6 0 V
6 0 V
7 1 V
6 0 V
6 1 V
6 0 V
6 1 V
stroke
1198 782 M
7 0 V
6 1 V
6 1 V
6 0 V
7 1 V
6 0 V
6 1 V
6 1 V
7 0 V
6 1 V
6 0 V
6 1 V
7 1 V
6 0 V
6 1 V
6 1 V
6 1 V
7 0 V
6 1 V
6 1 V
6 1 V
7 0 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 0 V
6 1 V
7 1 V
6 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 2 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 2 V
7 1 V
6 1 V
6 2 V
6 1 V
6 1 V
7 2 V
6 1 V
6 1 V
6 2 V
7 1 V
6 2 V
6 2 V
6 1 V
7 2 V
6 1 V
6 2 V
6 2 V
7 1 V
6 2 V
6 2 V
6 2 V
6 2 V
7 2 V
6 1 V
6 2 V
6 2 V
7 2 V
6 3 V
6 2 V
6 2 V
7 2 V
6 2 V
6 2 V
6 3 V
6 2 V
7 2 V
6 3 V
6 2 V
6 3 V
7 2 V
6 3 V
6 3 V
6 2 V
7 3 V
6 3 V
6 2 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
6 3 V
7 3 V
6 4 V
6 3 V
6 3 V
7 4 V
6 3 V
stroke
1847 948 M
6 4 V
6 3 V
7 4 V
6 3 V
6 4 V
6 4 V
7 3 V
6 4 V
6 4 V
6 4 V
6 4 V
7 4 V
6 5 V
6 4 V
6 4 V
7 4 V
6 5 V
6 4 V
6 5 V
7 4 V
6 5 V
6 5 V
6 5 V
7 4 V
6 5 V
6 5 V
6 5 V
6 6 V
7 5 V
6 5 V
6 5 V
6 6 V
7 5 V
6 6 V
6 5 V
6 6 V
7 6 V
6 6 V
6 5 V
6 6 V
7 6 V
6 6 V
6 7 V
6 6 V
6 6 V
7 6 V
6 6 V
6 6 V
6 6 V
7 6 V
6 6 V
6 7 V
6 6 V
7 6 V
6 7 V
6 6 V
6 7 V
7 7 V
6 6 V
6 7 V
6 7 V
6 7 V
7 7 V
6 6 V
6 7 V
6 7 V
7 7 V
6 8 V
6 7 V
6 7 V
7 7 V
6 7 V
6 7 V
6 8 V
7 7 V
6 7 V
6 8 V
6 7 V
6 7 V
7 8 V
6 7 V
6 8 V
6 7 V
7 8 V
6 7 V
6 7 V
6 8 V
7 7 V
6 8 V
6 7 V
6 8 V
7 7 V
6 7 V
6 8 V
6 7 V
6 7 V
7 8 V
6 7 V
6 7 V
6 7 V
7 7 V
6 7 V
6 7 V
6 7 V
stroke
2495 1578 M
7 7 V
6 7 V
6 7 V
6 7 V
7 6 V
6 7 V
6 7 V
6 6 V
6 6 V
7 7 V
6 6 V
6 6 V
6 6 V
7 6 V
6 6 V
6 6 V
6 5 V
7 6 V
6 5 V
6 6 V
6 5 V
7 5 V
6 5 V
6 5 V
6 5 V
6 5 V
7 4 V
6 5 V
6 4 V
6 5 V
7 4 V
6 4 V
6 4 V
6 4 V
7 3 V
6 4 V
6 3 V
6 4 V
7 3 V
6 3 V
6 3 V
6 3 V
6 3 V
7 2 V
6 3 V
6 2 V
6 2 V
7 3 V
6 2 V
6 2 V
6 2 V
7 2 V
6 1 V
6 2 V
6 1 V
7 2 V
6 1 V
6 2 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 0 V
6 1 V
6 1 V
7 0 V
6 1 V
6 0 V
6 1 V
7 0 V
6 1 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
stroke
3144 1840 M
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
1.000 UL
LT4
550 647 M
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 0 V
6 0 V
7 0 V
6 1 V
6 0 V
6 0 V
7 0 V
6 1 V
6 0 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
6 0 V
7 1 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 1 V
6 0 V
7 0 V
6 1 V
6 0 V
6 0 V
6 1 V
7 0 V
6 1 V
6 0 V
6 0 V
7 1 V
6 0 V
6 1 V
6 0 V
7 1 V
6 0 V
6 0 V
6 1 V
7 0 V
6 1 V
6 0 V
6 1 V
6 0 V
stroke
1198 670 M
7 1 V
6 1 V
6 0 V
6 1 V
7 0 V
6 1 V
6 0 V
6 1 V
7 1 V
6 0 V
6 1 V
6 1 V
7 0 V
6 1 V
6 1 V
6 0 V
6 1 V
7 1 V
6 1 V
6 0 V
6 1 V
7 1 V
6 1 V
6 1 V
6 0 V
7 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 2 V
7 1 V
6 1 V
6 1 V
6 1 V
7 2 V
6 1 V
6 1 V
6 2 V
6 1 V
7 1 V
6 2 V
6 1 V
6 2 V
7 1 V
6 2 V
6 1 V
6 2 V
7 2 V
6 1 V
6 2 V
6 2 V
7 1 V
6 2 V
6 2 V
6 2 V
6 2 V
7 2 V
6 2 V
6 2 V
6 2 V
7 2 V
6 2 V
6 2 V
6 2 V
7 2 V
6 2 V
6 3 V
6 2 V
6 2 V
7 3 V
6 2 V
6 3 V
6 2 V
7 3 V
6 2 V
6 3 V
6 3 V
7 2 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 3 V
6 3 V
6 3 V
7 3 V
6 3 V
6 4 V
6 3 V
7 3 V
6 4 V
stroke
1847 838 M
6 3 V
6 4 V
7 4 V
6 3 V
6 4 V
6 4 V
7 4 V
6 4 V
6 4 V
6 4 V
6 4 V
7 4 V
6 4 V
6 4 V
6 5 V
7 4 V
6 4 V
6 5 V
6 5 V
7 4 V
6 5 V
6 5 V
6 5 V
7 4 V
6 5 V
6 6 V
6 5 V
6 5 V
7 5 V
6 5 V
6 6 V
6 5 V
7 6 V
6 5 V
6 6 V
6 6 V
7 6 V
6 6 V
6 6 V
6 6 V
7 6 V
6 6 V
6 6 V
6 6 V
6 7 V
7 6 V
6 7 V
6 6 V
6 7 V
7 7 V
6 6 V
6 7 V
6 7 V
7 7 V
6 7 V
6 7 V
6 7 V
7 7 V
6 8 V
6 7 V
6 7 V
6 8 V
7 7 V
6 8 V
6 8 V
6 7 V
7 8 V
6 8 V
6 7 V
6 8 V
7 8 V
6 8 V
6 8 V
6 8 V
7 8 V
6 8 V
6 8 V
6 8 V
6 9 V
7 8 V
6 8 V
6 8 V
6 8 V
7 9 V
6 8 V
6 8 V
6 9 V
7 8 V
6 8 V
6 8 V
6 9 V
7 8 V
6 8 V
6 8 V
6 9 V
6 8 V
7 8 V
6 8 V
6 8 V
6 9 V
7 8 V
6 8 V
6 8 V
6 8 V
stroke
2495 1515 M
7 8 V
6 7 V
6 8 V
6 8 V
7 8 V
6 7 V
6 8 V
6 7 V
6 8 V
7 7 V
6 7 V
6 7 V
6 7 V
7 7 V
6 7 V
6 7 V
6 7 V
7 6 V
6 7 V
6 6 V
6 7 V
7 6 V
6 6 V
6 6 V
6 6 V
6 5 V
7 6 V
6 5 V
6 6 V
6 5 V
7 5 V
6 5 V
6 5 V
6 5 V
7 4 V
6 5 V
6 4 V
6 4 V
7 4 V
6 4 V
6 4 V
6 4 V
6 4 V
7 3 V
6 3 V
6 4 V
6 3 V
7 3 V
6 2 V
6 3 V
6 3 V
7 2 V
6 3 V
6 2 V
6 2 V
7 2 V
6 2 V
6 2 V
6 2 V
6 2 V
7 1 V
6 2 V
6 1 V
6 1 V
7 2 V
6 1 V
6 1 V
6 1 V
7 1 V
6 1 V
6 1 V
6 1 V
7 1 V
6 0 V
6 1 V
6 1 V
6 0 V
7 1 V
6 0 V
6 1 V
6 0 V
7 1 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
6 1 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
stroke
3144 1840 M
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1275,608){\makebox(0,0){$k_F d= 8$}}%
\put(1275,850){\makebox(0,0){$k_F d= 4$}}%
\put(1275,388){\makebox(0,0){$k_F d= 2$}}%
\put(1275,1488){\makebox(0,0){$k_F d= 1$}}%
\put(1275,1928){\makebox(0,0){$k_F d= 0.5$}}%
\put(2725,520){\makebox(0,0)[l]{$W=E_F$}}%
\put(2000,50){\makebox(0,0){Distance $k_F L$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Force $(k_F^3/2E_F) F/\mathcal A$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 10}}%
\put(2725,200){\makebox(0,0){ 1}}%
\put(2000,200){\makebox(0,0){ 0.1}}%
\put(1275,200){\makebox(0,0){ 0.01}}%
\put(550,200){\makebox(0,0){ 0.001}}%
\put(500,2060){\makebox(0,0)[r]{ 0.005}}%
\put(500,1840){\makebox(0,0)[r]{ 0}}%
\put(500,1620){\makebox(0,0)[r]{-0.005}}%
\put(500,1400){\makebox(0,0)[r]{-0.01}}%
\put(500,1180){\makebox(0,0)[r]{-0.015}}%
\put(500,960){\makebox(0,0)[r]{-0.02}}%
\put(500,740){\makebox(0,0)[r]{-0.025}}%
\put(500,520){\makebox(0,0)[r]{-0.03}}%
\put(500,300){\makebox(0,0)[r]{-0.035}}%
\end{picture}%
\endgroup
\endinput

